KKT Stresses, Affine Moments, and Separator Flux in the Heilbronn Triangle Problem

For n points in the unit square, the Heilbronn triangle problem asks for the largest possible minimum triangle area. We develop a variational stress theory for this max-min problem. At every positive-area local optimum, normalized Karush-Kuhn-Tucker multipliers assemble into a skew matrix B satisfying Bz = 2ib, where b is the outward square reaction. This equilibrium has the isotropic affine moment sum_i p_i b_i^T = Delta I_2; the identity also holds for every tight subfamily carrying weights inherited from the same multiplier, with Delta scaled by its multiplier mass. It follows that every positive stress component meets all four sides and that there are at most two such components. To handle nonunique multipliers, we introduce the intersection of the stress kernels over the whole KKT face and a canonical hybrid operator incorporating all tight determinant and boundary derivatives. A strictly convex selector removes every decomposable invisible motion, leaving a rank-one-free residual with a sharp dimension bound; the literal maximal two-dimensional residual is excluded. Two-terminal substresses satisfy an exact interface-flux law, and a five-internal-vertex rank-four block has a Pfaffian cofactor carrier. Finally, an analytic reduction followed by exact symbolic enumeration excludes every one-external completion of a specified one-silent five-cycle residual, for all orientation words. These results isolate the remaining degeneracy but do not solve the problem for arbitrary n.

==> figures/c5_core.tex <==
\begin{tikzpicture}[>=Latex,scale=1.08,line cap=round,line join=round]
  \foreach \i/\a in {1/90,2/18,3/-54,4/-126,5/162}{
    \coordinate (v\i) at (\a:2.0);
    \fill (v\i) circle (2.2pt) node[shift={(\a:0.32)}] {\(\i\)};
  }
  \coordinate (o) at (0,0);
  \fill[white] (o) circle (3pt);
  \draw[thick] (o) circle (3pt) node[below right=2pt] {\(0\)};
  \draw[very thick] (v1)--(v2)--(v3)--(v4)--(v5)--cycle;
  \foreach \i in {1,...,5}{\draw[thin] (o)--(v\i);}
  \node[draw,circle,minimum size=7mm] (e) at (3.45,0.1) {\(e\)};
  \draw[dashed,thick] (e)--(v1);
  \draw[dashed,thick] (e)--(v2);
  \draw[dashed,thick] (e)--(v3);
  \node[align=center] at (0,-2.75)
    {solid wedges: tight unsupported core\\dashed edges: possible completion};
\end{tikzpicture}


==> figures/hybrid_observability.tex <==
\begin{tikzpicture}[>=Latex,node distance=10mm and 17mm,
  box/.style={draw,rounded corners,align=center,minimum width=3.2cm,
              minimum height=9mm,fill=white}]
  \node[box] (face) {full KKT face\\stress span};
  \node[box,right=of face] (ksh) {shared fibre\\\(\Ksh\oplus\Ksh\)};
  \node[box,below=of face] (tight) {all tight rows\\\(\ker J_{\rm tight}^{\rm tr}\)};
  \node[box,right=of tight] (res) {invisible residual\\\(\ker\Ghyb\)};
  \draw[->,thick] (face)--node[above]{shared kernel}(ksh);
  \draw[->,thick] (tight)--node[below]{intersection}(res);
  \draw[->,thick] (ksh)--(res);
\end{tikzpicture}


==> figures/separator_flux.tex <==
\begin{tikzpicture}[>=Latex,line cap=round,line join=round]
  \node[circle,draw,thick,minimum size=7mm] (a) at (-3,0) {\(a\)};
  \node[circle,draw,thick,minimum size=7mm] (b) at (3,0) {\(b\)};
  \draw[rounded corners,thick] (-1.8,-1.45) rectangle (1.8,1.45);
  \node at (0,1.08) {internal block \(I\)};
  \foreach \x/\y in {-1/-.45,-.3/.35,.55/-.55,1/.3}
    \fill (\x,\y) circle (2pt);
  \draw[thick] (a)--(-1,-.45);
  \draw[thick] (a)--(-.3,.35);
  \draw[thick] (b)--(.55,-.55);
  \draw[thick] (b)--(1,.3);
  \draw[->,very thick] (-2.55,.42)--(-1.9,.42)
    node[midway,above] {\(\rho\)};
  \draw[->,very thick] (2.55,.42)--(1.9,.42)
    node[midway,above] {\(\rho\)};
  \draw[->,very thick] (.55,-.55)--(.55,-1.95)
    node[below] {square reaction};
  \draw[dashed] (-4,-1.95)--(4,-1.95);
\end{tikzpicture}


==> figures/stress_boundary.tex <==
\begin{tikzpicture}[scale=0.92,>=Latex,line cap=round,line join=round]
  \begin{scope}[xshift=-3.4cm]
    \coordinate (i) at (0,0);
    \coordinate (j) at (2.6,0.25);
    \coordinate (k) at (0.8,2.1);
    \draw[thick] (i)--(j)--(k)--cycle;
    \draw[->,very thick] ($(i)!0.14!(j)$)--($(i)!0.72!(j)$);
    \draw[->,very thick] ($(j)!0.14!(k)$)--($(j)!0.72!(k)$);
    \draw[->,very thick] ($(k)!0.14!(i)$)--($(k)!0.72!(i)$);
    \fill (i) circle (2pt) node[below left] {\(i\)};
    \fill (j) circle (2pt) node[below right] {\(j\)};
    \fill (k) circle (2pt) node[above] {\(k\)};
    \node at (1.15,0.95) {\(s_t\lambda_t\)};
    \node[below] at (1.25,-0.55) {triangle stress};
  \end{scope}
  \begin{scope}[xshift=2.0cm]
    \draw[thick] (0,0) rectangle (2.6,2.6);
    \fill (0,0.75) circle (2pt);
    \fill (2.6,1.75) circle (2pt);
    \fill (0.95,0) circle (2pt);
    \fill (1.8,2.6) circle (2pt);
    \draw[->,very thick] (0,0.75)--(-0.65,0.75)
      node[left] {\(\ell\)};
    \draw[->,very thick] (2.6,1.75)--(3.25,1.75)
      node[right] {\(r\)};
    \draw[->,very thick] (0.95,0)--(0.95,-0.65)
      node[below] {\(d\)};
    \draw[->,very thick] (1.8,2.6)--(1.8,3.25)
      node[above] {\(u\)};
    \node[below] at (1.3,-0.9) {outward reactions};
  \end{scope}
\end{tikzpicture}

